Mitigating Underwater Noise from Offshore Wind Turbines via Individual Pitch Control

This paper proposes a pitch control strategy to mitigate the underwater acoustic footprint of offshore wind turbines, a measure that will soon become necessary to minimize impacts on marine life, which rely on sound for communication, navigation, and survival. First, we quantify the underwater acoustic signature of blade-generated aerodynamic noise from three reference turbines, the NREL 5 MW, DTU 10 MW, and IEA 22 MW, using coupling blade element momentum and coupled air-water acoustic propagation modeling. Second, we propose and implement an open-loop individual pitch control (IPC) strategy that modulates the pitch of the blade at the blade passing frequency to attenuate the overall sound pressure level (OSPL) and the amplitude modulation (AM) of the transmitted noise. Third, we benchmark IPC performance against conventional pitch schemes. The results indicate that up to 5 dB reductions in OSPL and a decrease in AM depth 20% can be achieved with a pitch variation of $\Delta\theta\approx 5^\circ$, with small losses (5-10%) in energy capture. These findings highlight a previously underappreciated noise pathway and demonstrate that targeted blade-pitch modulation can mitigate its impact.

==> PitchLaw.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis lines = middle,
        xlabel = {$\Psi^b$},
        ylabel = {$\theta^b$},
        xmin = -2, xmax = 2,
        ymin = 0, ymax = 1.5,
        samples = 100,
        domain = -2:2,
        grid = major,
        width=10cm,
        height=5cm,
        xtick={-1,1},
        ytick={0,1},
        xticklabels={$\Psi_1$,$\Psi_2$}, 
        yticklabels={}, 
        clip=false,
    ]
        
        \addplot[blue, thick, domain=-2:0] {0.5+0.5*tanh((x+1)*5)};
        \addplot[blue, thick, domain=0:2] {0.5-0.5*tanh((x-1)*5)};
        \draw[<->] (-1,-0.5) -- (1,-0.5) node[midway, below]{$\Delta\Psi$};
        \node[below] at (0,0) {$\Psi_c$};
        \node[above] at (-1.75,0) {$\theta_1$};
        \node[above] at (-1.75,1) {$\theta_2$};
    \end{axis}


\end{tikzpicture}
